Lossless Tensor Compression as Program Synthesis

Model checkpoints are growing in both number and size, which makes archival, transfer, and deployment increasingly costly. General-purpose compressors can reduce storage requirements but ignore tensor structure, whereas existing tensor-specific compressors rely on fixed and format-specific pipelines. We present Brevis, which formulates lossless tensor compression as program synthesis. We design a typed domain-specific language (DSL) that captures recurring tensor structures, such as repeated regions and floating-point fields, through a set of reversible operators. Given a tensor, Brevis synthesizes a self-contained DSL program that reconstructs it bit-exactly. A checkpoint-specific production prior, learned from a small representative sample of tensors, guides a bounded A* search to synthesize compact programs, which can later be executed directly for bit-exact decompression. On 10 public checkpoints spanning language, audio, and image generation models, Brevis reduces 2.13 TB of checkpoint data to 1.41 TB, a 33.93% storage reduction. It produces archives up to 30.87% smaller than those of four general-purpose compressors, including zstd and gzip, and smaller archives than the tensor-specific compressors ZipNN and DFloat11. Under a practical concurrency configuration, Brevis achieves 3.60 GB/s compression and 6.61 GB/s decompression while preserving every source byte.

==> figures/brevis-overview-body.tex <==
% Figure 2, redesigned around the paper's claim rather than around a pipeline.
% Five decisions drive the layout:
%
%   1. The spine reads Bits(X) -> P -> Bits(X). A reader who looks for ten
%      seconds should take away "the archive is a program", not "input,
%      encode, archive, decode", which is what a four-stage strip says.
%   2. The example starts from tensor values, then shows the same bits split
%      into IEEE fields, and only then the program. The previous version led
%      with the DSL term, so the reader had to parse syntax before learning
%      why synthesis helps at all.
%   3. Panel 2 runs how-it-is-found, what-was-found, what-it-costs. The term
%      sits in the middle of that story instead of opening the figure.
%   4. Two rhymes carry meaning that would otherwise need arrows across the
%      figure. The verdict capsules in panel 1 have the shape of the grammar
%      capsules in panel 2, and the recovered row in panel 3 sits on the same
%      six-column grid as the value row in panel 1.
%   5. Colour carries the three phases and nothing else: data is blue, the
%      program is purple, exactness is green.
%
% Prose is one short line per idea on purpose. The four segments of the L(P)
% bar name the components of a serialized program; their widths are a
% composition, not a measurement. Values are printed as +1 / -1 rather than
% +1.0 / -1.0 so the six columns stay legible at column width.
%
% Required libraries: arrows.meta, positioning, fit, backgrounds, calc

\definecolor{brevisLavender}{rgb}{0.924,0.921,0.987}
\definecolor{brevisMid}{HTML}{B9B2E5}
\definecolor{brevisMain}{HTML}{6758A8}
\definecolor{brevisDark}{HTML}{4B3F7E}
\definecolor{brevisInk}{HTML}{25324A}
\definecolor{brevisGrid}{HTML}{D8DEE9}
\definecolor{brevisExact}{HTML}{4F8768}
\definecolor{brevisExactLight}{HTML}{EDF6F0}
% Data is a phase of its own, so it gets a hue of its own.
\definecolor{brevisData}{HTML}{35678F}
\definecolor{brevisDataLight}{HTML}{EAF0F6}
% Panel washes, named so a divider can sit on the fill it interrupts.
\colorlet{brevisWashData}{brevisDataLight!45}
\colorlet{brevisWashProg}{brevisLavender!20}
\colorlet{brevisWashExact}{brevisExactLight!70}

\begin{tikzpicture}[
  x=1mm,
  y=1mm,
  font=\rmfamily\fontsize{6.5}{7.1}\selectfont,
  text=brevisInk,
  spine/.style={
    -{Latex[length=2.3mm,width=1.6mm]},
    draw=brevisDark,
    line width=1.1pt
  },
  panel/.style={rounded corners=2.2pt, line width=0.6pt},
  step/.style={
    circle, fill=#1, text=white, inner sep=0pt, minimum size=3.7mm,
    font=\rmfamily\bfseries\fontsize{6.3}{6.3}\selectfont
  },
  panel title/.style={
    font=\rmfamily\bfseries\fontsize{7.5}{8.1}\selectfont,
    anchor=west, align=left
  },
  note/.style={
    font=\rmfamily\itshape\fontsize{6.1}{7.1}\selectfont,
    text=brevisInk!74, anchor=north west, align=left
  },
  fieldname/.style={
    font=\rmfamily\bfseries\fontsize{6.2}{6.7}\selectfont,
    text=brevisData!85!black, anchor=east
  },
  % One grid serves the value row, the three field rows, and the recovered
  % row in panel 3. Column pitch is 5.15mm everywhere.
  cell/.style={
    draw=#1!45, fill=white, line width=0.45pt,
    minimum width=4.55mm, minimum height=3.7mm, inner sep=0pt,
    font=\rmfamily\fontsize{5.8}{6.3}\selectfont, text=#1!85!black
  },
  capsule/.style={
    draw=#1, fill=white, rounded corners=2.6pt, line width=0.5pt,
    inner xsep=1.0mm, inner ysep=0.62mm,
    font=\rmfamily\fontsize{5.9}{6.4}\selectfont, text=#1
  },
  % Panel 1 has three columns to fit in 56.6mm, so its capsules run smaller
  % than the grammar capsules in panel 2.
  capsulesm/.style={
    capsule=#1, inner xsep=0.8mm,
    font=\rmfamily\fontsize{5.6}{6.1}\selectfont
  },
  seglabel/.style={font=\rmfamily\fontsize{5.6}{6.1}\selectfont}
]

% Content spans x=0.7..177.3. A 178mm box overruns AAAI's 505.89pt
% \textwidth by 0.57pt -- the figure this replaces overruns by exactly the
% same amount -- so the box is trimmed to the content instead.
\path[use as bounding box] (0.2,0) rectangle (177.8,63);

% ==========================================================================
% Spine. The whole argument on one line: bits in, a program, the same bits.
% ==========================================================================
\node[
  panel, draw=brevisData, fill=brevisDataLight, line width=0.85pt,
  align=center, inner xsep=2.4mm, inner ysep=1.5mm, text=brevisData!85!black
] (sBits) at (29,56.9)
  {\bfseries\fontsize{8.8}{9.4}\selectfont $\mathsf{Bits}(X)$\\[0.2mm]
   \fontsize{6.1}{6.6}\selectfont\upshape the tensor as it sits on disk};

\node[
  panel, draw=brevisMain, fill=brevisLavender!45, line width=0.95pt,
  align=center, inner xsep=2.4mm, inner ysep=1.5mm, text=brevisDark
] (sProg) at (94,56.9)
  {\bfseries\fontsize{8.8}{9.4}\selectfont $P$\\[0.2mm]
   \fontsize{6.1}{6.6}\selectfont\upshape a short reversible program};

\node[
  panel, draw=brevisExact, fill=brevisExactLight, line width=0.95pt,
  align=center, inner xsep=2.4mm, inner ysep=1.5mm, text=brevisExact!72!black
] (sBack) at (154,56.9)
  {\bfseries\fontsize{8.8}{9.4}\selectfont $\mathsf{Bits}(X')=\mathsf{Bits}(X)$\\[0.2mm]
   \fontsize{6.1}{6.6}\selectfont\upshape every bit, not a tolerance};

\draw[spine] (sBits.east) -- node[above=0.5mm,
  font=\rmfamily\bfseries\fontsize{6.6}{7.1}\selectfont, text=brevisDark]
  {synthesise} (sProg.west);
\draw[spine, draw=brevisExact] (sProg.east) -- node[above=0.5mm,
  font=\rmfamily\bfseries\fontsize{6.6}{7.1}\selectfont,
  text=brevisExact!72!black] {execute} (sBack.west);

% ==========================================================================
% (1) The tensor: why there is anything for a program to find.
% ==========================================================================
\path[panel, draw=brevisData!35, fill=brevisWashData]
  (0.7,1.0) rectangle (57.3,45.8);
\node[step=brevisData] at (4.6,42.6) {1};
\node[panel title, text=brevisData!85!black] at (7.2,42.6)
  {Where the redundancy is};

\node[fieldname] at (16.45,37.4) {values};
\foreach \i/\v in {0/{+1},1/{-1},2/{+1},3/{-1},4/{+1},5/{-1}}
  {\node[cell=brevisData, fill=brevisDataLight] at (19.2+\i*4.89,37.4)
     {$\v$};}

\draw[brevisData!22, line width=0.4pt] (3.2,32.0) -- (54.8,32.0);
\node[fill=brevisWashData, inner xsep=1.1mm, inner ysep=0pt,
      font=\rmfamily\itshape\fontsize{6.1}{6.6}\selectfont,
      text=brevisData!85!black] at (29,32.0)
  {the same bits, read as \textsc{ieee}\,754 fields};

\node[fieldname] at (16.45,26.6) {sign\; $1$b};
\foreach \i/\v in {0/0,1/1,2/0,3/1,4/0,5/1}
  {\node[cell=brevisData] at (19.2+\i*4.89,26.6) {\texttt{\v}};}
\node[capsulesm=brevisData] at (51.0,26.6) {\textsc{Repeat}};

\node[fieldname] at (16.45,19.2) {exponent\; $8$b};
\foreach \i in {0,...,5}
  {\node[cell=brevisData] at (19.2+\i*4.89,19.2) {\texttt{127}};}
\node[capsulesm=brevisData] at (51.0,19.2) {\textsc{Const}};

\node[fieldname] at (16.45,11.8) {fraction\; $23$b};
\foreach \i in {0,...,5}
  {\node[cell=brevisData] at (19.2+\i*4.89,11.8) {\texttt{0}};}
\node[capsulesm=brevisData] at (51.0,11.8) {\textsc{Const}};

\node[note, text width=51.6mm] at (3.2,7.4)
  {Each field is regular in its own way, so no single codec catches all
   three.};

% ==========================================================================
% (2) Synthesis: how the program is found, what it is, what it costs.
% ==========================================================================
\path[panel, draw=brevisMain!45, fill=brevisWashProg]
  (60.3,1.0) rectangle (127.7,45.8);
\node[step=brevisMain] at (64.2,42.6) {2};
\node[panel title, text=brevisDark] at (66.8,42.6)
  {A program is synthesised, not chosen};

\node[note, text width=62.5mm] at (62.8,39.2)
  {Target-directed $A^{*}$: a production is admitted only when its
   decomposition recomposes the hole's exact target.};

% Chained rather than placed on a fixed pitch: the seven names differ in width,
% so a constant centre-to-centre step leaves gaps ranging from 1.9mm to 3.9mm.
\node[capsule=brevisMain, anchor=west] (kLit) at (62.8,29.8) {\textsc{Lit}};
\node[capsule=brevisMain, right=1.94mm of kLit] (kConst) {\textsc{Const}};
\node[capsule=brevisMain, right=1.94mm of kConst] (kConcat) {\textsc{Concat}};
\node[capsule=brevisMain, right=1.94mm of kConcat] (kRepeat) {\textsc{Repeat}};
\node[capsule=brevisMain, right=1.94mm of kRepeat] (kMap) {\textsc{Map}};
\node[capsule=brevisMain, right=1.94mm of kMap] (kScan) {\textsc{Scan}};
\node[capsule=brevisMain, right=1.94mm of kScan] (kMerge) {\textsc{Merge}};

% The term is the outcome of the panel, not its entrance.
\node[draw=brevisMain!55, fill=white, rounded corners=1.6pt, line width=0.65pt,
      inner xsep=1.8mm, inner ysep=1.3mm, align=center, text=brevisDark]
      at (94,22.4)
  {\fontsize{6.5}{7.8}\selectfont
   $P=\mathtt{Merge}_{\textsc{fp32}}\bigl(\mathtt{Repeat}_{3}
      (\mathtt{Lit}_{1}(0,1)),$\\
   $\mathtt{Const}_{8}(127),\;\mathtt{Const}_{23}(0)\bigr)$};

% The bar spans the panel's full text measure. An inline "L(P) =" label to its
% left overhung the panel border, so the symbol is introduced in the sentence
% above instead.
% Must stay one line: a second line would run underneath the bar below.
\node[note, text width=62.5mm] at (62.8,17.2)
  {Ranked by the complete serialized size $L(P)$, not by structure alone:};

\path[fill=brevisDark, rounded corners=1.3pt] (62.8,7.4) rectangle (79.6,12.1);
\path[fill=brevisMain] (79.6,7.4) rectangle (95.6,12.1);
\path[fill=brevisMid] (95.6,7.4) rectangle (111.7,12.1);
\path[fill=brevisMid!45, rounded corners=1.3pt] (111.7,7.4) rectangle (125.2,12.1);
\node[seglabel, text=white] at (71.2,9.75) {structure};
\node[seglabel, text=white] at (87.6,9.75) {parameters};
\node[seglabel, text=brevisDark] at (103.65,9.75) {literals};
\node[seglabel, text=brevisDark] at (118.45,9.75) {tables};

\node[note, text width=62.5mm] at (62.8,5.6)
  {\textsc{Lit} alone offers four physical encodings, picked by measured
   bytes.};

% ==========================================================================
% (3) Decoding: the same six values come back, on the same grid.
% ==========================================================================
\path[panel, draw=brevisExact!45, fill=brevisWashExact]
  (130.7,1.0) rectangle (177.3,45.8);
\node[step=brevisExact] at (134.6,42.6) {3};
\node[panel title, text=brevisExact!72!black] at (137.2,42.6)
  {Decoding is execution};

\node[draw=brevisExact!55, fill=white, rounded corners=1.5pt, line width=0.6pt,
      inner xsep=1.8mm, inner ysep=1.0mm,
      font=\rmfamily\fontsize{7.0}{7.6}\selectfont, text=brevisExact!72!black]
      at (154,36.0) {$\mathsf{Exec}(P)$};

% Short run, so the head is scaled down to keep the arrow from reading as all
% head and no shaft.
\draw[-{Latex[length=1.55mm,width=1.15mm]}, draw=brevisExact, line width=0.8pt]
  (154,33.7) -- (154,31.55);

\foreach \i/\v in {0/{+1},1/{-1},2/{+1},3/{-1},4/{+1},5/{-1}}
  {\node[cell=brevisExact] at (141.78+\i*4.89,29.2) {$\v$};}

\node[draw=brevisExact, fill=brevisExact, rounded corners=1.6pt,
      line width=0.7pt, align=center, inner xsep=1.8mm, inner ysep=1.5mm,
      text=white, text width=37mm] at (154,18.4)
  {\bfseries\fontsize{8.4}{9.0}\selectfont BIT-EXACT\\[0.6mm]
   \fontsize{6.0}{6.6}\selectfont\upshape signed zeros and \textsc{nan}
   payloads survive too};

\node[note, text width=41.5mm] at (133.2,9.4)
  {No search at decode: the decoder validates $P$ against the stored shape,
   then runs it.};

\end{tikzpicture}


==> figures/brevis_dsl_body.tex <==
% Body only: place inside a figure* in the main paper, or input from the
% standalone wrapper brevis-dsl-aaai.tex.
%
% Required packages and macros:
%   \usepackage{amsmath,amssymb,mathpartir}
%   \newcommand{\W}[1]{\mathbb{W}_{#1}}
%   \newcommand{\bits}{\mathsf{Bits}}
%   \newcommand{\execp}{\mathsf{Exec}}

\begingroup
\setlength{\tabcolsep}{2pt}
\small
\centering

\textbf{(a) Abstract Syntax}\par\smallskip

\noindent
\begin{minipage}[t]{0.27\linewidth}
  \centering
  \emph{Types and records}\vspace{-2pt}
  \[
    \begin{aligned}
      \tau &::= b[n],\\
      A &::= \langle d,\mathbf s,P\rangle.
    \end{aligned}
  \]
\end{minipage}
\hfill
\begin{minipage}[t]{0.69\linewidth}
  \centering
  \emph{Programs}\vspace{-2pt}
  \[
    \begin{aligned}
      P ::= {}&
        \operatorname{lit}_{b}(\mathbf v)
        \mid \operatorname{const}_{b,n}(v)
        \mid \operatorname{concat}(P_1,\ldots,P_k)\\
      &\mid \operatorname{repeat}_{k}(P)
        \mid \operatorname{map}_{u,\theta}(P)
        \mid \operatorname{scan}_{q,\theta}(v_0,P)\\
      &\mid \operatorname{merge}_{f,\theta}(P_1,\ldots,P_k).
    \end{aligned}
  \]
\end{minipage}

\vspace{6pt}
\par\textbf{(b) Well-Formedness}\par\vspace{-4pt}
\footnotesize
\mprset{sep=0.9em}
\begin{mathpar}

    \inferrule*[right={\scriptsize T-Lit}]
      {
        \mathbf v\in\W{b}^{n}
        \\
        n\ge 0
      }
      {
        \vdash
        \operatorname{lit}_{b}(\mathbf v)
        :
        b[n]
      }

    \inferrule*[right={\scriptsize T-Const}]
      {
        v\in\W{b}
        \\
        n\ge 1
      }
      {
        \vdash
        \operatorname{const}_{b,n}(v)
        :
        b[n]
      }

    \inferrule*[right={\scriptsize T-Concat}]
      {
        \vdash P_i:b[n_i]
        \quad (1\le i\le k)
        \\
        k\ge 2
        \\
        n_i\ge 1
        \quad (1\le i\le k)
        \\
        n=\sum_{i=1}^{k}n_i
      }
      {
        \vdash
        \operatorname{concat}(P_1,\ldots,P_k)
        :
        b[n]
      }

    \inferrule*[right={\scriptsize T-Repeat}]
      {
        \vdash P:b[m]
        \\
        k\ge 2
        \\
        m\ge 1
        \\
        n=km
      }
      {
        \vdash
        \operatorname{repeat}_{k}(P)
        :
        b[n]
      }

    \inferrule*[right={\scriptsize T-Map}]
      {
        \vdash P:b[n]
        \\
        n\ge 1
        \\
        u_{\theta}:
        \W{b}\leftrightarrow\W{b}
      }
      {
        \vdash
        \operatorname{map}_{u,\theta}(P)
        :
        b[n]
      }

    \inferrule*[right={\scriptsize T-Scan}]
      {
        \vdash P:b[n-1]
        \\
        n\ge 2
        \\
        v_0\in\W{b}
        \\
        \forall a\in\W{b}.
        \;
        q_{\theta}(a,\cdot):
        \W{b}\leftrightarrow\W{b}
      }
      {
        \vdash
        \operatorname{scan}_{q,\theta}(v_0,P)
        :
        b[n]
      }

    \inferrule*[right={\scriptsize T-Merge}]
      {
        \vdash P_i:b_i[n]
        \quad (1\le i\le k)
        \\
        k\ge 2
        \\
        n\ge 1
        \\
        b=\sum_{i=1}^{k}b_i
        \\
        f_{\theta}:
        \prod_{i=1}^{k}\W{b_i}
        \leftrightarrow
        \W{b}
      }
      {
        \vdash
        \operatorname{merge}_{f,\theta}
        (P_1,\ldots,P_k)
        :
        b[n]
      }

    \inferrule*[right={\scriptsize T-Tensor}]
      {
        \vdash P:b(d)[n]
        \\
        n=\prod_j s_j
      }
      {
        \vdash
        \langle d,\mathbf s,P\rangle
        :
        \mathsf{Tensor}
      }

\end{mathpar}

\vspace{2pt}

\centering\footnotesize
\textit{Notation.}
$\W{b}=\{0,\ldots,2^b-1\}$;
$\leftrightarrow$ marks a bijection;
$\theta$ denotes stored operator parameters;
$u^{*}$ applies $u$ to every word;
$P$ represents $X$ when
$\vdash\langle d,\mathbf s,P\rangle:\mathsf{Tensor}$
and
$\execp(P)=\bits(X)$.

\endgroup

